Domino shuffling for the Del Pezzo 3 lattice

We present a version of the domino shuffling algorithm (due to Elkies, Kuperberg, Larsen and Propp) which works on a different lattice: the hexagonal lattice superimposed on its dual graph. We use our algorithm to count perfect matchings on a family of finite subgraphs of this lattice whose boundary conditions are compatible with our algorithm. In particular, we re-prove an enumerative theorem of Ciucu, as well as finding a related family of subgraphs which have 2^{(n+1)^2} perfect matchings. We also give three-variable generating functions for perfect matchings on both families of graphs, which encode certain statistics on the height functions of these graphs.

==> afterweights.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 110 123.923048454133]{afterweights.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(110,123.923048454133)(0,0)
\PutLabel{37.6878221735089,84.9470958122163}{cX^{-1}}
\PutLabel{37.6878221735089,38.9759526419165}{a^{-1}Y^{-1}}
\PutLabel{100,48.9711431702999}{(abc)^{-1}Y}
\PutLabel{100,74.951905283833}{X}
\PutLabel{10,48.9711431702999}{Y}
\PutLabel{72.3121778264911,38.9759526419165}{cY^{-1}}
\PutLabel{10,74.951905283833}{(abc)^{-1}X}
\PutLabel{72.3121778264911,84.9470958122163}{X^{-1}a^{-1}}
\end{picture}


==> beforeweights.pdftex_t <==
\begin{picture}(0,0)
\includegraphics[bb=0 0 110 123.923048454133]{beforeweights.pdf}
\end{picture}
\setlength{\unitlength}{1.00375pt}
%
\begingroup\makeatletter\ifx\PutLabel\undefined
\gdef\PutLabel#1#2{
\put(#1){\makebox(0,0){\ensuremath{\scriptstyle{#2}}}}
}
\fi\endgroup
%
\begin{picture}(110,123.923048454133)(0,0)
\PutLabel{37.6878221735089,84.9470958122163}{cY^{-1}}
\PutLabel{37.6878221735089,38.9759526419165}{bcX^{-1}}
\PutLabel{100,48.9711431702999}{X}
\PutLabel{100,74.951905283833}{(abc)^{-1}Y}
\PutLabel{10,48.9711431702999}{(abc)^{-1}X}
\PutLabel{72.3121778264911,38.9759526419165}{cX^{-1}}
\PutLabel{10,74.951905283833}{Y}
\PutLabel{72.3121778264911,84.9470958122163}{bcY^{-1}}
\end{picture}

